The Impact of Partial Computations on the Red-Blue Pebble Game

We study an extension of the well-known red-blue pebble game (RBP) with partial computation steps, inspired by the recent work of Sobczyk. While the original RBP assumes that we need to have all the inputs of an operation in fast memory at the same time, in many concrete computations, the inputs can be aggregated one by one into the final output value. These partial computation steps can enable pebbling strategies with much smaller I/O cost, and in settings where such a step-by-step aggregation is possible, this extended red-blue pebble game offers a much more realistic cost model. We establish the fundamental properties of this partial-computing red-blue pebble game (PRBP), and compare it to the original RBP. We begin with some simple examples where allowing partial computations can decrease the optimal I/O cost. It is also shown that the cost can decrease by up to a linear factor this way, but in general, it is NP-hard to decide whether partial computations allow for a smaller cost in a specific DAG. We then discuss how $S$-partitions, a crucial tool for deriving I/O lower bounds in RBP, can be adapted to the PRBP model. These new tools are then used to establish lower bounds on the I/O cost of some prominent computational tasks. Finally, we also adapt a hardness result from RBP, showing that the optimum cost is still NP-hard to approximate in PRBP to any reasonable factor.

==> pics/FFT.tikz <==
\begin{tikzpicture}

    \begin{scope}[arrows=-stealth]
    \draw (0pt,0pt) -- (47pt,0pt);
    \draw (0pt,15pt) -- (47pt,15pt);
    \draw (0pt,30pt) -- (47pt,30pt);
    \draw (0pt,45pt) -- (47pt,45pt);
    \draw (0pt,60pt) -- (47pt,60pt);
    \draw (0pt,75pt) -- (47pt,75pt);
    \draw (0pt,90pt) -- (47pt,90pt);
    \draw (0pt,105pt) -- (47pt,105pt);

    \draw (0pt,0pt) -- (47.5pt,13pt);
    \draw (0pt,15pt) -- (47.5pt,2pt);
    \draw (0pt,30pt) -- (47.5pt,43pt);
    \draw (0pt,45pt) -- (47.5pt,32pt);
    \draw (0pt,60pt) -- (47.5pt,73pt);
    \draw (0pt,75pt) -- (47.5pt,62pt);
    \draw (0pt,90pt) -- (47.5pt,103pt);
    \draw (0pt,105pt) -- (47.5pt,92pt);

    \draw (50pt,0pt) -- (97pt,0pt);
    \draw (50pt,15pt) -- (97pt,15pt);
    \draw (50pt,30pt) -- (97pt,30pt);
    \draw (50pt,45pt) -- (97pt,45pt);
    \draw (50pt,60pt) -- (97pt,60pt);
    \draw (50pt,75pt) -- (97pt,75pt);
    \draw (50pt,90pt) -- (97pt,90pt);
    \draw (50pt,105pt) -- (97pt,105pt);

    \draw (50pt,0pt) -- (97.5pt,28pt);
    \draw (50pt,15pt) -- (97.5pt,43pt);
    \draw (50pt,30pt) -- (97.5pt,2pt);
    \draw (50pt,45pt) -- (97.5pt,17pt);
    \draw (50pt,60pt) -- (97.5pt,88pt);
    \draw (50pt,75pt) -- (97.5pt,103pt);
    \draw (50pt,90pt) -- (97.5pt,62pt);
    \draw (50pt,105pt) -- (97.5pt,77pt);

    \draw (100pt,0pt) -- (147pt,0pt);
    \draw (100pt,15pt) -- (147pt,15pt);
    \draw (100pt,30pt) -- (147pt,30pt);
    \draw (100pt,45pt) -- (147pt,45pt);
    \draw (100pt,60pt) -- (147pt,60pt);
    \draw (100pt,75pt) -- (147pt,75pt);
    \draw (100pt,90pt) -- (147pt,90pt);
    \draw (100pt,105pt) -- (147pt,105pt);

    \draw (100pt,0pt) -- (147.5pt,58pt);
    \draw (100pt,15pt) -- (147.5pt,73pt);
    \draw (100pt,30pt) -- (147.5pt,88pt);
    \draw (100pt,45pt) -- (147.5pt,103pt);
    \draw (100pt,60pt) -- (147.5pt,2pt);
    \draw (100pt,75pt) -- (147.5pt,17pt);
    \draw (100pt,90pt) -- (147.5pt,32pt);
    \draw (100pt,105pt) -- (147.5pt,47pt);

    \end{scope}


    \draw[black, fill=white] (0pt,0pt) circle (0.8ex);
    \draw[black, fill=white] (0pt,15pt) circle (0.8ex);
    \draw[black, fill=white] (0pt,30pt) circle (0.8ex);
    \draw[black, fill=white] (0pt,45pt) circle (0.8ex);
    \draw[black, fill=white] (0pt,60pt) circle (0.8ex);
    \draw[black, fill=white] (0pt,75pt) circle (0.8ex);
    \draw[black, fill=white] (0pt,90pt) circle (0.8ex);
    \draw[black, fill=white] (0pt,105pt) circle (0.8ex);

    \draw[black, fill=white] (50pt,0pt) circle (0.8ex);
    \draw[black, fill=white] (50pt,15pt) circle (0.8ex);
    \draw[black, fill=white] (50pt,30pt) circle (0.8ex);
    \draw[black, fill=white] (50pt,45pt) circle (0.8ex);
    \draw[black, fill=white] (50pt,60pt) circle (0.8ex);
    \draw[black, fill=white] (50pt,75pt) circle (0.8ex);
    \draw[black, fill=white] (50pt,90pt) circle (0.8ex);
    \draw[black, fill=white] (50pt,105pt) circle (0.8ex);

    \draw[black, fill=white] (100pt,0pt) circle (0.8ex);
    \draw[black, fill=white] (100pt,15pt) circle (0.8ex);
    \draw[black, fill=white] (100pt,30pt) circle (0.8ex);
    \draw[black, fill=white] (100pt,45pt) circle (0.8ex);
    \draw[black, fill=white] (100pt,60pt) circle (0.8ex);
    \draw[black, fill=white] (100pt,75pt) circle (0.8ex);
    \draw[black, fill=white] (100pt,90pt) circle (0.8ex);
    \draw[black, fill=white] (100pt,105pt) circle (0.8ex);

    \draw[black, fill=white] (150pt,0pt) circle (0.8ex);
    \draw[black, fill=white] (150pt,15pt) circle (0.8ex);
    \draw[black, fill=white] (150pt,30pt) circle (0.8ex);
    \draw[black, fill=white] (150pt,45pt) circle (0.8ex);
    \draw[black, fill=white] (150pt,60pt) circle (0.8ex);
    \draw[black, fill=white] (150pt,75pt) circle (0.8ex);
    \draw[black, fill=white] (150pt,90pt) circle (0.8ex);
    \draw[black, fill=white] (150pt,105pt) circle (0.8ex);



\end{tikzpicture}

==> pics/decreased_opt.tikz <==
\begin{tikzpicture}

    \node[anchor=center] at (-11pt,-3pt) {\large $u_2$};
    \node[anchor=center] at (-11pt,43pt) {\large $u_1$};
    \node[anchor=center] at (150.5pt,-3pt) {\large $v_2$};
    \node[anchor=center] at (150.5pt,43pt) {\large $v_1$};
    \node[anchor=center] at (35pt,50.5pt) {\large $w_2$};
    \node[anchor=center] at (35pt,88pt) {\large $w_1$};
    \node[anchor=center] at (65pt,68pt) {\large $w_3$};
    \node[anchor=center] at (95pt,48pt) {\large $w_4$};

    \node[anchor=center] at (-44pt,12pt) {\large $u_0$};
    \node[anchor=center] at (184pt,12pt) {\large $v_0$};

    \begin{scope}[thick, arrows=-stealth]
    \draw (0pt,0pt) -- (136pt,0pt);
    \draw (0pt,0pt) -- (137.5pt,36.5pt);
    \draw (0pt,40pt) -- (86pt,40pt);
    \draw (90pt,40pt) -- (136pt,40pt);
    \draw (90pt,40pt) -- (137.5pt,3pt);
    \draw (0pt,40pt) -- (26pt,59pt);
    \draw (0pt,40pt) -- (27pt,78pt);
    \draw (30pt,60pt) -- (56pt,60pt);
    \draw (30pt,80pt) -- (57.25pt,63pt);
    \draw (60pt,60pt) -- (87.25pt,43pt);

    \draw[densely dashed] (-40pt,20pt) -- (-4pt,1pt);
    \draw[densely dashed] (-40pt,20pt) -- (-4pt,39pt);
    \draw[densely dashed] (140pt,0pt) -- (177pt,18pt);
    \draw[densely dashed] (140pt,40pt) -- (177pt,22pt);
    \end{scope}

    \draw[black, fill=white] (0pt,0pt) circle (1.0ex);
    \draw[black, fill=white] (0pt,40pt) circle (1.0ex);

    \draw[black, fill=white] (30pt,60pt) circle (1.0ex);
    \draw[black, fill=white] (30pt,80pt) circle (1.0ex);
    \draw[black, fill=white] (60pt,60pt) circle (1.0ex);
    \draw[black, fill=white] (90pt,40pt) circle (1.0ex);

    \draw[black, fill=white] (140pt,0pt) circle (1.0ex);
    \draw[black, fill=white] (140pt,40pt) circle (1.0ex);

    \draw[black, fill=white] (-40pt,20pt) circle (1.0ex);
    \draw[black, fill=white] (180pt,20pt) circle (1.0ex);

\end{tikzpicture}

==> pics/levels.tikz <==
\begin{tikzpicture}

    \draw[thick] (75pt,0pt) -- (85pt,0pt) -- (85pt,9pt) -- (-12pt,9pt) -- (-12pt,12pt);
    \draw[thick, arrows=-stealth] (-12pt,38pt) -- (-12pt,50pt) -- (-4pt,50pt);

    \draw[very thick, densely dotted, gray] (125pt,25pt) -- (135pt,25pt) -- (135pt,34pt) -- (-12pt,34pt) -- (-12pt,38pt);

    \draw[white, fill=white] (-2pt,8pt) rectangle (2pt,10pt);
    \draw[white, fill=white] (23pt,8pt) rectangle (27pt,10pt);
    \draw[white, fill=white] (48pt,8pt) rectangle (52pt,10pt);
    \draw[white, fill=white] (73pt,8pt) rectangle (77pt,10pt);
    
    \draw[white, fill=white] (-2pt,33pt) rectangle (2pt,35pt);
    \draw[white, fill=white] (23pt,33pt) rectangle (27pt,35pt);
    \draw[white, fill=white] (48pt,33pt) rectangle (52pt,35pt);
    \draw[white, fill=white] (73pt,33pt) rectangle (77pt,35pt);
    \draw[white, fill=white] (98pt,33pt) rectangle (102pt,35pt);
    \draw[white, fill=white] (123pt,33pt) rectangle (127pt,35pt);

    \begin{scope}[thick]
    \draw (0pt,0pt) -- (0pt,11pt);
    \draw (25pt,0pt) -- (25pt,11pt);
    \draw (50pt,0pt) -- (50pt,11pt);
    \draw (75pt,0pt) -- (75pt,11pt);
    \end{scope}

    \begin{scope}[thick, arrows=-stealth]
    \draw (0pt,0pt) -- (21pt,0pt);
    \draw (25pt,0pt) -- (46pt,0pt);
    \draw (50pt,0pt) -- (71pt,0pt);

    \draw (0pt,50pt) -- (21pt,50pt);
    \draw (25pt,50pt) -- (46pt,50pt);
    \draw (50pt,50pt) -- (71pt,50pt);
    \draw (75pt,50pt) -- (96pt,50pt);
    \draw (100pt,50pt) -- (121pt,50pt);

    \draw (0pt,38pt) -- (0pt,46pt);
    \draw (25pt,38pt) -- (25pt,46pt);
    \draw (50pt,38pt) -- (50pt,46pt);
    \draw (75pt,38pt) -- (75pt,46pt);

    \end{scope}

     \begin{scope}[very thick, arrows=-stealth, densely dotted, gray]
    \draw (0pt,25pt) -- (21pt,25pt);
    \draw (25pt,25pt) -- (46pt,25pt);
    \draw (50pt,25pt) -- (71pt,25pt);
    \draw (75pt,25pt) -- (96pt,25pt);
    \draw (100pt,25pt) -- (121pt,25pt);

    \draw (0pt,12pt) -- (0pt,21pt);
    \draw (25pt,12pt) -- (25pt,21pt);
    \draw (50pt,12pt) -- (50pt,21pt);
    \draw (75pt,12pt) -- (75pt,21pt);

    \draw (100pt,25pt) -- (100pt,46pt);
    \draw (125pt,25pt) -- (125pt,46pt);

    \draw (-12pt,11pt) -- (-12pt,25pt) -- (-4pt,25pt);
     \end{scope}

    \begin{scope}[very thick, densely dotted, gray]
    \draw (0pt,25pt) -- (0pt,38pt);
    \draw (25pt,25pt) -- (25pt,38pt);
    \draw (50pt,25pt) -- (50pt,38pt);
    \draw (75pt,25pt) -- (75pt,38pt);
    \end{scope}


    \draw[black, fill=white] (0pt,0pt) circle (1.0ex);
    \draw[black, fill=white] (25pt,0pt) circle (1.0ex);
    \draw[black, fill=white] (50pt,0pt) circle (1.0ex);
    \draw[black, fill=white] (75pt,0pt) circle (1.0ex);

    \begin{scope}[thick, densely dotted, gray]
    \draw[black, fill=white] (0pt,25pt) circle (1.0ex);
    \draw[black, fill=white] (25pt,25pt) circle (1.0ex);
    \draw[black, fill=white] (50pt,25pt) circle (1.0ex);
    \draw[black, fill=white] (75pt,25pt) circle (1.0ex);
    \draw[black, fill=white] (100pt,25pt) circle (1.0ex);
    \draw[black, fill=white] (125pt,25pt) circle (1.0ex);
    \end{scope}

    \draw[black, fill=white] (0pt,50pt) circle (1.0ex);
    \draw[black, fill=white] (25pt,50pt) circle (1.0ex);
    \draw[black, fill=white] (50pt,50pt) circle (1.0ex);
    \draw[black, fill=white] (75pt,50pt) circle (1.0ex);
    \draw[black, fill=white] (100pt,50pt) circle (1.0ex);
    \draw[black, fill=white] (125pt,50pt) circle (1.0ex);


\end{tikzpicture}

==> pics/spartition.tikz <==
\begin{tikzpicture}

    \node[anchor=center] at (-10pt,57pt) {\large $u_1$};
    \node[anchor=center] at (-10pt,-63pt) {\large $u_7$};
    \node[anchor=center] at (108pt,-3pt) {\large $v$};
    \node[anchor=center] at (50pt,116pt) {group $H_1$ of};
    \node[anchor=center] at (50pt,106pt) {$\Theta(n)$ nodes};
    \node[anchor=center] at (50pt,-106pt) {group $H_7$ of};
    \node[anchor=center] at (50pt,-116pt) {$\Theta(n)$ nodes};

    \draw[very thick, gray, densely dashed] (41pt,98pt) rectangle (59pt,22pt);
    \draw[very thick, gray, densely dashed] (41pt,-98pt) rectangle (59pt,-22pt);


    \begin{scope}[thick, arrows=-stealth]
    \draw (0pt,60pt) -- (46pt,60pt);
    \draw (0pt,60pt) -- (46pt,75pt);
    \draw (0pt,60pt) -- (46.5pt,90pt);
    \draw (0pt,60pt) -- (46.5pt,30pt);
    
    \draw (0pt,-60pt) -- (46pt,-60pt);
    \draw (0pt,-60pt) -- (46pt,-45pt);
    \draw (0pt,-60pt) -- (46.5pt,-30pt);
    \draw (0pt,-60pt) -- (46.5pt,-90pt);

    \draw (50pt,60pt) -- (98.5pt,3.5pt);
    \draw (50pt,-60pt) -- (98.5pt,-3.5pt);

    \draw (75pt,0pt) -- (96pt,0pt);
    \end{scope}

    \begin{scope}[thick]
    \draw (0pt,60pt) -- (22.5pt,52.5pt);
    \draw (0pt,-60pt) -- (22.5pt,-67.5pt);

    \draw (50pt,90pt) -- (96.25pt,6.25pt);
    \draw (50pt,75pt) -- (96.25pt,6.25pt);
    \draw (75pt,22.5pt) -- (96.25pt,6.25pt);
    \draw (50pt,30pt) -- (96.25pt,6.25pt);

    \draw (50pt,-30pt) -- (96.25pt,-6.25pt);
    \draw (50pt,-45pt) -- (96.25pt,-6.25pt);
    \draw (75pt,-37.5pt) -- (96.25pt,-6.25pt);
    \draw (50pt,-90pt) -- (96.25pt,-6.25pt);
    \draw (75pt,3pt) -- (92.5pt,0pt);
    \draw (75pt,6pt) -- (92.5pt,0pt);
    \draw (75pt,-3pt) -- (92.5pt,0pt);
    \draw (75pt,-6pt) -- (92.5pt,0pt);
    \end{scope}

    \draw[black, fill=white] (100pt,0pt) circle (1.0ex);
    
    \draw[black, fill=white] (0pt,60pt) circle (1.0ex);
    
    \draw[black, fill=white] (50pt,90pt) circle (1.0ex);
    \draw[black, fill=white] (50pt,75pt) circle (1.0ex);
    \draw[black, fill=white] (50pt,60pt) circle (1.0ex);
    \node[anchor=center] at (50pt,42pt) {\large $...$};
    \draw[black, fill=white] (50pt,30pt) circle (1.0ex);

    \node[anchor=center] at (0pt,-1pt) {\Large $\mathbf{...}$};

    \draw[black, fill=white] (0pt,-60pt) circle (1.0ex);

    \draw[black, fill=white] (50pt,-30pt) circle (1.0ex);
    \draw[black, fill=white] (50pt,-45pt) circle (1.0ex);
    \draw[black, fill=white] (50pt,-60pt) circle (1.0ex);
    \node[anchor=center] at (50pt,-77pt) {\large $...$};
    \draw[black, fill=white] (50pt,-90pt) circle (1.0ex);



\end{tikzpicture}

==> pics/structures.tikz <==
\begin{tikzpicture}

    \begin{scope}[thick]
    \draw (0pt,0pt) -- (15pt,14pt);
    \draw (0pt,23pt) -- (15pt,17.5pt);
    \draw (0pt,35pt) -- (15pt,21pt);

    \draw (0pt,65pt) -- (15pt,79pt);
    \draw (0pt,88pt) -- (15pt,82.5pt);
    \draw (0pt,100pt) -- (15pt,86pt);
    \end{scope}

    \begin{scope}[thick, arrows=-stealth]
    \draw (15pt,14pt) -- (125pt,14pt);
    \draw (15pt,17.5pt) -- (125pt,17.5pt);
    \draw (15pt,21pt) -- (125pt,21pt);

    \draw (15pt,79pt) -- (125pt,79pt);
    \draw (15pt,82.5pt) -- (125pt,82.5pt);
    \draw (15pt,86pt) -- (125pt,86pt);
    \end{scope}

    \draw[white, fill=white] (25.5pt,16.5pt) rectangle (28pt,18.5pt);
    \draw[white, fill=white] (55.5pt,16.5pt) rectangle (58pt,18.5pt);
    \draw[white, fill=white] (85.5pt,16.5pt) rectangle (88pt,18.5pt);

    \draw[white, fill=white] (40.5pt,81.5pt) rectangle (43pt,83.5pt);
    \draw[white, fill=white] (70.5pt,81.5pt) rectangle (73pt,83.5pt);
    \draw[white, fill=white] (100.5pt,81.5pt) rectangle (103pt,83.5pt);

    \draw[white, fill=white] (24.5pt,20pt) rectangle (31pt,22pt);
    \draw[white, fill=white] (54.5pt,20pt) rectangle (61pt,22pt);
    \draw[white, fill=white] (84.5pt,20pt) rectangle (91pt,22pt);

    \draw[white, fill=white] (39.5pt,78pt) rectangle (46pt,80pt);
    \draw[white, fill=white] (69.5pt,78pt) rectangle (76pt,80pt);
    \draw[white, fill=white] (99.5pt,78pt) rectangle (106pt,80pt);

    \begin{scope}[thick, densely dotted]
    \draw (25.5pt,17.5pt) -- (28pt,17.5pt);
    \draw (24.5pt,21pt) -- (31pt,21pt);
    \draw (55.5pt,17.5pt) -- (58pt,17.5pt);
    \draw (54.5pt,21pt) -- (61pt,21pt);
    \draw (85.5pt,17.5pt) -- (88pt,17.5pt);
    \draw (84.5pt,21pt) -- (91pt,21pt);

    \draw (40.5pt,82.5pt) -- (43pt,82.5pt);
    \draw (39.5pt,79pt) -- (46pt,79pt);
    \draw (70.5pt,82.5pt) -- (73pt,82.5pt);
    \draw (69.5pt,79pt) -- (76pt,79pt);
    \draw (100.5pt,82.5pt) -- (103pt,82.5pt);
    \draw (99.5pt,79pt) -- (106pt,79pt);
    \end{scope}

    \begin{scope}[thick, arrows=-stealth]

    \draw (24pt,14pt) -- (41pt,36pt);
    \draw (23pt,17.5pt) -- (38pt,37pt);
    \draw (22pt,21pt) -- (36pt,39pt);

    \draw (54pt,14pt) -- (71pt,36pt);
    \draw (53pt,17.5pt) -- (68pt,37pt);
    \draw (52pt,21pt) -- (66pt,39pt);

    \draw (84pt,14pt) -- (101pt,36pt);
    \draw (83pt,17.5pt) -- (98pt,37pt);
    \draw (82pt,21pt) -- (96pt,39pt);

    \draw (39pt,86pt) -- (56pt,64pt);
    \draw (38pt,82.5pt) -- (53pt,63pt);
    \draw (37pt,79pt) -- (51pt,61pt);

    \draw (69pt,86pt) -- (86pt,64pt);
    \draw (68pt,82.5pt) -- (83pt,63pt);
    \draw (67pt,79pt) -- (81pt,61pt);

    \draw (99pt,86pt) -- (116pt,64pt);
    \draw (98pt,82.5pt) -- (113pt,63pt);
    \draw (97pt,79pt) -- (111pt,61pt);

    \draw (40pt,40pt) -- (53pt,56.5pt);
    \draw (70pt,40pt) -- (83pt,56.5pt);
    \draw (100pt,40pt) -- (113pt,56.5pt);

    \draw (55pt,60pt) -- (68pt,43.5pt);
    \draw (85pt,60pt) -- (98pt,43.5pt);
    \draw (115pt,60pt) -- (123pt,50pt);
    \end{scope}


    \draw[black, fill=white] (0pt,0pt) circle (1.0ex);
    \node[anchor=center] at (0pt,11pt) {\large $...$};
    \draw[black, fill=white] (0pt,23pt) circle (1.0ex);
    \draw[black, fill=white] (0pt,35pt) circle (1.0ex);

    \draw[black, fill=white] (0pt,65pt) circle (1.0ex);
    \node[anchor=center] at (0pt,76pt) {\large $...$};
    \draw[black, fill=white] (0pt,88pt) circle (1.0ex);
    \draw[black, fill=white] (0pt,100pt) circle (1.0ex);

    \draw[black, fill=white] (40pt,40pt) circle (1.0ex);
    \draw[black, fill=white] (55pt,60pt) circle (1.0ex);
    \draw[black, fill=white] (70pt,40pt) circle (1.0ex);
    \draw[black, fill=white] (85pt,60pt) circle (1.0ex);
    \draw[black, fill=white] (100pt,40pt) circle (1.0ex);
    \draw[black, fill=white] (115pt,60pt) circle (1.0ex);

    \begin{scope}[very thick, gray]
    \draw (-6pt,-5pt) -- (-9pt,-5pt) -- (-9pt,40pt) -- (-6pt,40pt);
    \draw (-9pt,17.5pt) -- (-12pt,17.5pt);

    \draw (-6pt,60pt) -- (-9pt,60pt) -- (-9pt,105pt) -- (-6pt,105pt);
    \draw (-9pt,82.5pt) -- (-12pt,82.5pt);
    \end{scope}

    \node[anchor=center, rotate=90] at (-19pt,17.5pt) {\small $d$ nodes};
    \node[anchor=center, rotate=90] at (-19pt,82.5pt) {\small $d$ nodes};

    %---

    \begin{scope}[thick, arrows=-stealth]
    \draw (210pt,5pt) -- (215pt,32pt);
    \draw (225pt,5pt) -- (220pt,32pt);
    \draw (240pt,5pt) -- (245pt,32pt);
    \draw (255pt,5pt) -- (250pt,32pt);
    \draw (270pt,5pt) -- (275pt,32pt);
    \draw (285pt,5pt) -- (280pt,32pt);
    \draw (300pt,5pt) -- (305pt,32pt);
    \draw (315pt,5pt) -- (310pt,32pt);

    \draw (217.5pt,35pt) -- (230pt,62pt);
    \draw (247.5pt,35pt) -- (235pt,62pt);
    \draw (277.5pt,35pt) -- (290pt,62pt);
    \draw (307.5pt,35pt) -- (295pt,62pt);

    \draw (232.5pt,65pt) -- (260pt,92pt);
    \draw (292.5pt,65pt) -- (265pt,92pt);
    \end{scope}

    \draw[black, fill=white] (210pt,5pt) circle (1.0ex);
    \draw[black, fill=white] (225pt,5pt) circle (1.0ex);
    \draw[black, fill=white] (240pt,5pt) circle (1.0ex);
    \draw[black, fill=white] (255pt,5pt) circle (1.0ex);
    \draw[black, fill=white] (270pt,5pt) circle (1.0ex);
    \draw[black, fill=white] (285pt,5pt) circle (1.0ex);
    \draw[black, fill=white] (300pt,5pt) circle (1.0ex);
    \draw[black, fill=white] (315pt,5pt) circle (1.0ex);

    \draw[black, fill=white] (217.5pt,35pt) circle (1.0ex);
    \draw[black, fill=white] (247.5pt,35pt) circle (1.0ex);
    \draw[black, fill=white] (277.5pt,35pt) circle (1.0ex);
    \draw[black, fill=white] (307.5pt,35pt) circle (1.0ex);

    \draw[black, fill=white] (232.5pt,65pt) circle (1.0ex);
    \draw[black, fill=white] (292.5pt,65pt) circle (1.0ex);

    \draw[black, fill=white] (262.5pt,95pt) circle (1.0ex);

    \begin{scope}[very thick, gray]
    \draw (203pt,0pt) -- (200pt,0pt) -- (200pt,100pt) -- (203pt,100pt);
    \draw (200pt,50pt) -- (197pt,50pt);
    \end{scope}

    \node[anchor=center, rotate=90] at (190pt,50pt) {\small $d$ levels};

    %---

    \begin{scope}[thick, arrows=-stealth]
    \draw (400pt,35pt) -- (410pt,26pt) -- (463pt,26pt) -- (472pt,32.5pt);
    \draw (400pt,70pt) -- (410pt,61pt) -- (473pt,61pt) -- (482pt,67.5pt);
    \draw (400pt,90pt) -- (410pt,81pt) -- (478pt,81pt) -- (487pt,87.5pt);
    \end{scope}

    \draw[white, fill=white] (440pt,25pt) rectangle (445pt,27pt);
    \draw[white, fill=white] (450pt,60pt) rectangle (455pt,62pt);
    \draw[white, fill=white] (455pt,80pt) rectangle (465pt,82pt);
    
    \draw[white, fill=white] (461.5pt,60pt) rectangle (466pt,62pt);
    \draw[white, fill=white] (465.7pt,26pt) rectangle (468pt,30.5pt);

    \begin{scope}[thick, densely dotted]
    \draw (440pt,26pt) -- (445pt,26pt);
    \draw (450pt,61pt) -- (455pt,61pt);
    \draw (455pt,81pt) -- (465pt,81pt);
    \draw (461.5pt,61pt) -- (466pt,61pt);
    \draw (465.8pt,28.2pt) -- (468pt,29.7pt);
    \end{scope}

    \begin{scope}[thick, arrows=-stealth]
    \draw (440pt,15pt) -- (444pt,31.5pt);
    \draw (455pt,70pt) -- (459pt,86.5pt);
    \draw (461pt,90pt) -- (468pt,18.5pt);

    \draw (470pt,15pt) -- (474pt,31.5pt);
    \draw (485pt,70pt) -- (489pt,86.5pt);
    \draw (491pt,90pt) -- (498pt,18.5pt);

    \draw (500pt,15pt) -- (504pt,31.5pt);

    \draw (445pt,35pt) -- (448pt,46pt);
    \draw (451pt,57pt) -- (454pt,66pt);

    \draw (475pt,35pt) -- (478pt,46pt);
    \draw (481pt,57pt) -- (484pt,66pt);


    \draw (400pt,15pt) -- (436pt,15pt);
    \draw (400pt,35pt) -- (441pt,35pt);
    \draw (400pt,70pt) -- (451pt,70pt);
    \draw (400pt,90pt) -- (456pt,90pt);

    \draw (400pt,15pt) -- (410pt,8pt) -- (460pt,8pt) -- (467.5pt,12pt);
    \draw (400pt,15pt) -- (410pt,4pt) -- (490pt,4pt) -- (497.5pt,12pt);

    \end{scope}

    \node[anchor=center] at (449pt,50pt) {$...$};
    \node[anchor=center] at (479pt,50pt) {$...$};

    \draw[black, fill=white] (400pt,15pt) circle (1.0ex);
    \draw[black, fill=white] (400pt,35pt) circle (1.0ex);
    \node[anchor=center] at (400pt,50pt) {\large $...$};
    \draw[black, fill=white] (400pt,70pt) circle (1.0ex);
    \draw[black, fill=white] (400pt,90pt) circle (1.0ex);

    \draw[black, fill=white] (440pt,15pt) circle (1.0ex);
    \draw[black, fill=white] (445pt,35pt) circle (1.0ex);
    \draw[black, fill=white] (455pt,70pt) circle (1.0ex);
    \draw[black, fill=white] (460pt,90pt) circle (1.0ex);

    \draw[black, fill=white] (470pt,15pt) circle (1.0ex);
    \draw[black, fill=white] (475pt,35pt) circle (1.0ex);
    \draw[black, fill=white] (485pt,70pt) circle (1.0ex);
    \draw[black, fill=white] (490pt,90pt) circle (1.0ex);

    \draw[black, fill=white] (500pt,15pt) circle (1.0ex);

    \begin{scope}[very thick, gray]
    \draw (393pt,10pt) -- (390pt,10pt) -- (390pt,95pt) -- (393pt,95pt);
    \draw (390pt,55pt) -- (387pt,55pt);
    \end{scope}

    \node[anchor=center, rotate=90] at (380pt,55pt) {\small $d$ nodes};

\end{tikzpicture}
